How to Compute Using Quantum Walks

Quantum walks are widely and successfully used to model diverse physical processes. This leads to computation of the models, to explore their properties. Quantum walks have also been shown to be universal for quantum computing. This is a more subtle result than is often appreciated, since it applies to computations run on qubit-based quantum computers in the single walker case, and physical quantum walks in the multi-walker case (quantum cellular automata). Nonetheless, quantum walks are powerful tools for quantum computing when correctly applied. In this paper, I explain the relationship between quantum walks as models and quantum walks as computational tools, and give some examples of their application in both contexts.

==> Figure1.tex <==
%%%%%%%%%%%%%
%  FIG 1
%%%%%%%%%%%%%

\begin{minipage}[c]{0.45\linewidth}

\begin{tikzpicture}%[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$\scriptstyle{abstract}$};
\draw (0,-0.5) node {$\scriptstyle{physical}$};

\node[circle,draw] at (3,-1.5) {$e^-$};
\draw (4,1.25) node {$\psi: \ i \hbar \frac{\partial \psi}{\partial t} = H \psi$};

\end{tikzpicture}

(a)
%\textit{Spaces of abstract and physical objects (here, an electron and a wavefunction).}
\end{minipage}
%
\hfill
%
\begin{minipage}[c]{0.45\linewidth}

\begin{tikzpicture}%[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$\scriptstyle{abstract}$};
\draw (0,-0.5) node {$\scriptstyle{physical}$};

\node[circle,draw] at (3,-1.5) {$e^-$};
\draw (4,1.25) node {$\psi: \ i \hbar \frac{\partial \psi}{\partial t} = H \psi$};

\draw[->,double] (3,-1) -- (3,1);
\draw (3.5,0.25) node {$\mathcal{R}$};

\end{tikzpicture}

(b)
\end{minipage}


==> Figure2.tex <==
%%%%%%%%%%%%%
%  FIG 2
%%%%%%%%%%%%%
%Parallel evolution of theory and experiment.

\begin{minipage}[c]{0.45\linewidth}
\begin{tikzpicture}%[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$\scriptstyle{abstract}$};
\draw (0,-0.5) node {$\scriptstyle{physical}$};

%fig a
\node[draw] (p) at (1,-1) {$\mathbf{p}$};
\node[draw] (mp) at (1,2) {$m_{\mathbf{p}}$};
\draw[->,double] (p) -- (mp);
\draw (1.3,0.5) node {$\RT$};

\end{tikzpicture}

(a)
%\textit{Physical system $\p$ is represented abstractly by $m_\p$ using the modelling representation relation $\RT$ of theory $\theory$.}
\end{minipage}
%
\hfill
%
\begin{minipage}[c]{0.45\linewidth}
\begin{tikzpicture}%[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$\scriptstyle{abstract}$};
\draw (0,-0.5) node {$\scriptstyle{physical}$};

%fig a
\node[draw] (p) at (1,-1) {$\mathbf{p}$};
\node[draw] (mp) at (1,2) {$m_{\mathbf{p}}$};
\draw[->,double] (p) -- (mp);
\draw (1.3,0.5) node {$\RT$};

%fig b
\node[draw] (mprp) at (4.5,2) {$m^\prime_{\mathbf{p}}$};
\draw[-open triangle 45] (mp) -- (mprp);
\draw (2.8,2.5) node {$C_\theory(m_\mathbf{p})$};

\end{tikzpicture}

(b)
%\textit{Abstract dynamics $\see_\theory (m_\p)$ give the evolved abstract state $m^\prime_\p $.}
\end{minipage}

\begin{minipage}[c]{0.45\linewidth}
\begin{tikzpicture}%[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$\scriptstyle{abstract}$};
\draw (0,-0.5) node {$\scriptstyle{physical}$};

%fig a
\node[draw] (p) at (1,-1) {$\mathbf{p}$};
\node[draw] (mp) at (1,2) {$m_{\mathbf{p}}$};
\draw[->,double] (p) -- (mp);
\draw (1.3,0.5) node {$\mathcal{R}_\theory$};

%fig b
\node[draw] (mprp) at (4.5,2) {$m^\prime_{\mathbf{p}}$};
\draw[-open triangle 45] (mp) -- (mprp);
\draw (2.8,2.5) node {$C_\theory(m_\mathbf{p})$};

%fig c
\node[draw] (ppr) at (5,-1) {$\mathbf{p}^\prime$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (3.25,-.75) node {$\mathbf{H}(\mathbf{p})$};

\end{tikzpicture}

(c)
%\textit{Physical dynamics $\mathbf{H}(\p)$ give the final physical state $\p^\prime$.}
\end{minipage}
%
\hfill
%
\begin{minipage}[c]{0.45\linewidth}
\begin{tikzpicture}%[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$\scriptstyle{abstract}$};
\draw (0,-0.5) node {$\scriptstyle{physical}$};

%fig a
\node[draw] (p) at (1,-1) {$\mathbf{p}$};
\node[draw] (mp) at (1,2) {$m_{\mathbf{p}}$};
\draw[->,double] (p) -- (mp);
\draw (1.3,0.5) node {$\RT$};

%fig b
\node[draw] (mprp) at (4.5,2) {$m^\prime_{\mathbf{p}}$};
\draw[-open triangle 45] (mp) -- (mprp);
\draw (2.8,2.5) node {$C_\theory(m_\mathbf{p})$};

%fig c
\node[draw] (ppr) at (5,-1) {$\mathbf{p}^\prime$};
\draw[-open triangle 45] (p) -- (ppr);
\draw (3.25,-.75) node {$\mathbf{H}(\mathbf{p})$};

%fig d
\node[draw] (mppr) at (5,1.2) {$m_{\mathbf{p}^\prime}$};
\draw[->,double] (ppr) -- (mppr);
\draw (5.3,0.3) node {$\RT$};

\draw[<->] (mppr) to[bend right=45] (mprp);
\draw (5.3,1.8) node {$\varepsilon$};

\end{tikzpicture}

(d)
%\textit{$\RT$ is used again to represent $\p^\prime$ as $m_{\p^\prime}$.}
\end{minipage}


==> Figure3.tex <==
%%%%%%%%%%%%%
%  FIG 3 - prediction
%%%%%%%%%%%%%

\begin{minipage}[c]{0.45\linewidth}

\begin{tikzpicture}%[font=\large]
   
\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$\scriptstyle{abstract}$};
\draw (0,-0.4) node {$\scriptstyle{physical}$};

\node[draw] (p) at (1,-1) {$\p$};
\node[draw] (mp) at (1,2) {$m_\p$};
\draw[->,double] (p) -- (mp);
\draw (1.5,0.5) node {$\RT$};


\node[draw] (mprp) at (4.5,2) {$m^\prime_\p$};

\draw[-open triangle 45] (mp) -- (mprp);

\end{tikzpicture}

(a)
%\textit{The `predict process': abstract theory is used to predict physical evolution.}

\end{minipage}
%
\hfill
%
\begin{minipage}[c]{0.45\linewidth}

\begin{tikzpicture}%[font=\large]
   
\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$\scriptstyle{abstract}$};
\draw (0,-0.4) node {$\scriptstyle{physical}$};

%\node[draw] (p) at (1,-1) {$\p$};
\node[draw] (mp) at (1,2) {$m_\p$};
%\draw[->,double] (p) -- (mp);
%\draw (1.5,0.5) node {$\RT$};


\node[draw] (mprp) at (5,2) {$m^\prime_\p\approx m_{\p^\prime}$};

\draw[-open triangle 45] (mp) -- (mprp);

\node[draw] (ppr) at (5,-1) {$\p^\prime$};

\draw[->,double] (mprp) -- (ppr);
\draw (5.5,0.5) node {$\IRT$};


\end{tikzpicture}

(b)
%\textit{The `instantiation process': using an instantiation representation relation $\IRT$, a physical object is found corresponding to the predicted evolution.}

\end{minipage}


==> Figure4.tex <==
%%%%%%%%%%%%%
%  FIG 4 - engineering
%%%%%%%%%%%%%

\begin{tikzpicture}%[font=\large]

\draw[style=dashed] (0,0) -- (6,0);
\draw (0,0.5) node {$\scriptstyle{abstract}$};
\draw (0,-0.4) node {$\scriptstyle{physical}$};

%fig a
\node[draw] (p) at (1,-1) {$\mathbf{p}$};
\draw (0.2,-0.9) node {\small raw};
\draw (-0.1,-1.2) node {\small material};
\node[draw] (mp) at (1,2) {$m_{\mathbf{p}}$};
\draw[->,double] (mp) -- (p);
\draw (1.3,0.5) node {$\IRT$};

%fig b
\node[draw] (mprp) at (4.5,2) {$m^\prime_{\mathbf{p}}$};
\draw[-open triangle 45] (mp) -- (mprp);
\draw (2.8,2.5) node {$C_\theory(m_\mathbf{p})$};

%fig c
\node[draw] (ppr) at (5,-1) {$\mathbf{p}^\prime$};
\draw (6.2,-0.9) node {\small finished};
\draw (6.2,-1.2) node {\small product};
\draw[-open triangle 45] (p) -- (ppr);
\draw (3.25,-.75) node {$\mathbf{H}(\mathbf{p})$};

%fig d
\node[draw] (mppr) at (5,1.2) {$m_{\mathbf{p}^\prime}$};
\draw[->,double] (ppr) -- (mppr);
\draw (5.3,0.3) node {$\RT$};

\draw[<->] (mppr) to[bend right=45] (mprp);
\draw (5.3,1.8) node {$\varepsilon$};

%Making an artifact $p^{\prime}$ from a design specification $C_{\theory}(m_{\p})$ and raw material $\p$.

\end{tikzpicture}


==> Figure6.tex <==
%%%%%%%%%%%%%
%  FIG 5
%%%%%%%%%%%%%

%\begin{minipage}[c]{1.0\linewidth}
\begin{tikzpicture}%[font=\large]
   
\draw[style=dashed] (1,0) -- (8,0);
\draw (1,0.5) node {$\scriptstyle{abstract}$};
\draw (1,-0.5) node {$\scriptstyle{physical}$};

\node[draw] (p) at (3,-1) {$\p$};
\node[draw] (mp) at (3,2) {$m_\p$};
\draw[->,double] (mp) -- (p);
\draw (3.8,0.5) node {$\IRT$};

\node[draw] (mprp) at (7,2) {$ m_{\p^\prime} \approx m^\prime_\p$};

\node[draw] (ppr) at (7,-1) {$\p^\prime$};

\draw[-open triangle 45] (p) -- (ppr);

\draw (5.25,-.75) node {$\mathbf{H}(\p)$};

\draw[->,double] (ppr) -- (mprp);
\draw (7.75,0.5) node {$\RT$};

\node[draw] (ms) at (1,2.5) {$m_\mathbf{s}$};
 
\draw[->] (ms) to[bend left=30] (mp); 
\draw (2.25,2.95) node {$\Delta$}; 
   
\node[draw] (mspr) at (9,3) {$m^\prime_\mathbf{s}$};
 
\draw[->] (mprp) to[bend left=30] (mspr); 
\draw (7.75,3.25) node {$\tilde{\Delta}$}; 
   

\end{tikzpicture}

%\end{minipage}


==> Figure8.tex <==
%%%%%%%%%%%%%
%  FIG 8
%%%%%%%%%%%%%

\begin{minipage}{0.45\linewidth}
\begin{tikzpicture}%[font=\large]  
    \draw[style=dashed] (0,0) -- (6,0);
    \draw (0,0.5) node {$\scriptstyle{abstract}$};
    \draw (0,-0.5) node {$\scriptstyle{physical}$};

   \node[draw] (p) at (1,-1.5) {$\p$};
   
   \node[draw] (mp) at (1,1.5) {$m_\p$};
   \node[draw] (mprp) at (5,1.5) {$ m^\prime_\p$};

   \draw[->,double] (p) -- (mp);
   \draw[-open triangle 45] (mp) -- (mprp);
   
   \draw (1.5,-0.5) node {$\mathcal{R}_{\theory(\p)}$};
   \draw (3,2.0) node {$C_\theory(\p)$};
    
\end{tikzpicture}

(a)
%\textit{Predict process using $C(\p)$ to find the abstract prediction for the evolution of system $\p$}
\end{minipage}
%
\hfill
%
\begin{minipage}[c]{0.47\linewidth}
\begin{tikzpicture}%[font=\large]
    \draw[style=dashed] (0,0) -- (6,0);
    \draw (0,0.5) node {$\scriptstyle{abstract}$};
    \draw (0,-0.5) node {$\scriptstyle{physical}$};
  
   \node[draw] (p) at (1,-1.5) {$\p$};
   
   \node[draw] (ns) at (2.5,1) {$n_\mathbf{s}$};
   \node[draw] (mp) at (1,1.5) {$m_\p$};
   \node[draw] (nspr) at (4.5,1) {$n^\prime_\mathbf{s}$};
   \node[draw] (mppr) at (6,1.5) {$ m^\prime_\p$};
   
   \draw[-open triangle 45] (ns) -- (nspr);
   \draw[->,double] (p) -- (mp);
   
   \draw[->] (mp) to[bend left=30] (ns);
   \draw[->] (nspr) to[bend left=30] (mppr);
   
   \draw (3.5,1.5) node {$C_\theory (\mathbf{s})$};
   \draw (1.5,-0.5) node {$\mathcal{R}_{\theory(\p)}$};
   
   \draw (5.1,1.7) node {$\tilde{\Delta}$};
   \draw (1.9,1.7) node {$\Delta$};
    
 \end{tikzpicture}
 
(b)
%\textit{Encoding $C(\p)$ in the simulator model dynamics, $C(\mathbf{s})$ using $E$ and $D$}
\end{minipage}

\begin{minipage}[c]{0.45\linewidth}
\begin{tikzpicture}%[font=\large] 
	\draw[style=dashed] (0,0) -- (6,0);
    \draw (0,0.5) node {$\scriptstyle{abstract}$};
    \draw (0,-0.5) node {$\scriptstyle{physical}$};
  
   \node[draw] (s) at (2.5,-1) {$\mathbf{s}$};
   \node[draw] (p) at (1,-1.5) {$\p$};
   \node[draw] (spr) at (4.5,-1) {$\mathbf{s}^\prime$};
   
   \node[draw] (ns) at (2.5,1) {$n_\mathbf{s}$};
   \node[draw] (mp) at (1,1.5) {$m_\p$};
   \node[draw] (nspr) at (4.5,1) {$n_{\mathbf{s}^\prime}\approx n^\prime_\mathbf{s}$};
   \node[draw] (mppr) at (6,1.5) {$ m^\prime_\p$};
   
   \draw[-open triangle 45] (s) -- (spr);
   \draw[->,double] (ns) -- (s);
   \draw[->,double] (p) -- (mp);
   \draw[->,double] (spr) -- (nspr);
   
   \draw[->] (mp) to[bend left=30] (ns);
   \draw[->] (nspr) to[bend left=30] (mppr);
   
   \draw (1.5,-0.5) node {$\mathcal{R}_{\theory(\p)}$};
   \draw (3,-0.4) node {$\tilde{\mathcal{R}}_{\theory(\mathbf{s})}$};
   \draw (5,-0.4) node {$\mathcal{R}_{\theory(\mathbf{s})}$};
   
   \draw (5.1,1.7) node {$\tilde{\Delta}$};
   \draw (1.9,1.7) node {$\Delta$};
    
\end{tikzpicture}

(c)
%\textit{Adding the compute process: the physical simulator $\mathbf{s}$ now determines the abstract evolution $C(\mathbf{s})$ and via encode/decode $E/D$ calculates $C(\p)$}
\end{minipage}
%
\hfill
%
\begin{minipage}[c]{0.47\linewidth}
\begin{tikzpicture}%[font=\large]
    \draw[style=dashed] (0,0) -- (6,0);
    \draw (0,0.5) node {$\scriptstyle{abstract}$};
    \draw (0,-0.5) node {$\scriptstyle{physical}$};
  
   \node[draw] (p) at (1,-1.5) {$\p=\mathbf{s}$};
   \node[draw] (ppr) at (5.5,-1.5) {$\p^\prime=\mathbf{s}^\prime$};
   
   \node[draw] (mp) at (1,1.5) {$m_\p = n_\mathbf{s}$};
   \node[draw] (mppr) at (5.5,1.5) {$ m_{\p^\prime} \approx m^\prime_\p = n^\prime_\mathbf{s}$};

   \draw[<->,double] (p) -- (mp);
   \draw[<->,double] (ppr) -- (mppr);
   \draw[-open triangle 45] (p) -- (ppr);
   
   \draw (3,-0.4) node {$\{\mathcal{R}_{\theory(\p)}$ and $\mathcal{\widetilde{R}}_{\theory(\p)}\}$};
   \draw (3.25, -1.0) node {$=\{\mathcal{R}_{\theory(\mathbf{s})}$ and $\mathcal{\widetilde{R}}_{\theory(\mathbf{s})}\}$};
%   \draw (6.8,-0.3) node {$\{\mathcal{R}_{\theory(\p)},\mathcal{\widetilde{R}}_{\theory(\p)}\}$};
%   \draw (6.5, -1.2) node {$=\{\mathcal{R}_{\theory(\mathbf{s})},\mathcal{\widetilde{R}}_{\theory(\mathbf{s})}\}$};
   
    
	\end{tikzpicture}

(d)
% self-sim - A system simulating itself, with encode and decode as identities.
\end{minipage}



==> hypercubefig.tex <==
\begin{tikzpicture}%[font=\large]

    %%% three qubits %%%
	\draw[<-,very thick] (11.5,1) -- (11.6,0.5);
    \draw[<-,very thick] (12.5,1) -- (12.6,0.5);
    \draw[<-,very thick] (12.0,1) -- (12.1,1.5);

	\draw[red,dashed] (12.55,0.75) -- (11.55,0.75);
    \draw[red,dashed] (11.55,0.75) -- (12.05,1.25);
    \draw[red,dashed] (12.05,1.25) -- (12.55,0.75);

	%%% cube %%%
	\draw (10.5,1.0) node {$N=8$};
	\draw (10.5,0.5) node {$n=3$};

	\draw (11,3) rectangle (14,6);
	\fill[black] (11,3) circle (1ex);
	\fill[black] (11,6) circle (1ex);
	\fill[black] (14,3) circle (1ex);
	\fill[black] (14,6) circle (1ex);
	
	\draw (10,2) -- (11,3);
	\draw (10,5) -- (11,6);
	\draw (13,2) -- (14,3);
	\draw (13,5) -- (14,6);

	\draw (11.5,3.4) node {100};
	\draw (11.5,6.4) node {110};
	\draw (14.5,3.4) node {101};
	\draw (14.5,6.4) node {111};

	\draw (10,2) rectangle (13,5);
	\fill[black] (10,2) circle (1ex);
	\fill[black] (10,5) circle (1ex);
	\fill[black] (13,2) circle (1ex);
	\fill[black] (13,5) circle (1ex);

	\draw (9.7,1.6) node {000};
	\draw (9.7,5.3) node {010};
	\draw (13.3,1.6) node {001};
	\draw (13.5,5.0) node {011};

    %%% two qubits %%%
	\draw[<-,very thick] (6.5,1) -- (6.6,0.5);
    \draw[->,very thick] (7.5,1) -- (7.6,0.5);

    \draw[red,dashed] (6.55,0.75) -- (7.55,0.75);

	%%% square %%%
	\draw (5.5,1.0) node {$N=4$};
	\draw (5.5,0.5) node {$n=2$};

	\draw (5,2) rectangle (8,5);
	\fill[black] (5,2) circle (1ex);
	\fill[black] (5,5) circle (1ex);
	\fill[black] (8,2) circle (1ex);
	\fill[black] (8,5) circle (1ex);

	\draw (4.5,1.7) node {00};
	\draw (4.5,5.2) node {01};
	\draw (8.5,1.7) node {10};
	\draw (8.5,5.2) node {11};

    %%% one qubit %%%
	\draw[<-,very thick] (1.9,1.0) -- (2,0.5);

	%%% line %%%
	\draw (0.5,1.0) node {$N=2$};
	\draw (0.5,0.5) node {$n=1$};

	\draw (0,2) -- (3,2);

	\fill[black] (0,2) circle (1ex);
	\fill[black] (3,2) circle (1ex);

	\draw (-0.3,1.6) node {0};
	\draw (3.3,1.6) node {1};		


\end{tikzpicture}

